Constructing non-Mori Dream Spaces from negative curves

We study blowups of weighted projective planes at a general point, and more generally blowups of toric surfaces of Picard number one. Based on the positive characteristic methods of Kurano and Nishida, we give a general method for constructing examples of Mori Dream Spaces and non-Mori Dream Spaces among such blowups. Compared to previous constructions, this method uses the geometric properties of the varieties and applies to a number of cases. We use it to fully classify the examples coming from two families of negative curves.

==> 1stTriangle-alt.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-1.4,0) -- (4,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-1.4) -- (0,4) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (-1,-1),
      (0,0),(1,0),(2,0),(3,0),
      (0,1),(1,1),(2,1),
      (0,2),(1,2),
      (0,3)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-1,-1);
    \coordinate (B) at (3,0);
    \coordinate (C) at (0,3);
    \coordinate (BB) at (3.12,-0.12);
    \coordinate (CC) at (-0.2,3.2);

    %\draw (A) circle (0) node[below left] {$-\alpha$};
    %\draw (B) circle (0) node[above right] {$(m,m+1)$};
    %\draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;
    \draw[dashed] (A) -- (BB) -- (CC) -- cycle;

  
\end{tikzpicture}

==> 1stTriangle.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-0.5,0) -- (5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-0.5) -- (0,7) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(1,0),(2,0),(3,0),
      (1,1),(2,1),(3,1),
      (2,2),(3,2),
      (3,3), (4,5)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-0.2,0);
    \coordinate (B) at (4,5);
    \coordinate (C) at (3.2,0);

    \draw (A) circle (0) node[below left] {$-\alpha$};
    \draw (B) circle (0) node[above right] {$(m,m+1)$};
    \draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;

  
\end{tikzpicture}

==> 2ndTriangle-alt.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-1.4,0) -- (4,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-1.4) -- (0,4) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (-1,-1),
      (0,0),(1,0),(2,0),(3,0),
      (0,1),(1,1),(2,1),
      (1,2),(2,2),
      (1,3)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-1,-1);
    \coordinate (B) at (3,0);
    \coordinate (C) at (5/4,7/2);
    \coordinate (BB) at (3.12,-0.24);
    \coordinate (CC) at (5/4-0.14,7/2+0.28);

    %\draw (A) circle (0) node[below left] {$-\alpha$};
    %\draw (B) circle (0) node[above right] {$(m,m+1)$};
    %\draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;
    \draw[dashed] (A) -- (BB) -- (CC) -- cycle;
  
\end{tikzpicture}

==> 2ndTriangle.tex <==
\begin{tikzpicture}[
    scale=0.9,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-0.5,0) -- (5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-0.5) -- (0,9.5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(1,0),(1,1),(2,1),(1,2),(2,2),(2,3),(2,4),(3,5),(3,6),(4,9)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-0.2,0);
    \coordinate (B) at (4,9);
    \coordinate (C) at (2,0);

    \draw (A) circle (0) node[below left] {$-\alpha$};
    \draw (B) circle (0) node[above right] {$(m,2m+1)$};
    \draw (1.5,0) circle (0) node[below right] {$\frac{2m-1}{4}+\beta$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;

  
\end{tikzpicture}

==> D1-reduction.tex <==
\begin{tikzpicture}[
    scale=0.6,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-5,0) -- (10,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-2) -- (0,13) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {(-4, -1), (-4, 0), (-3, -1), (-3, 0), (-3, 1), (-3, 2), (-3, 3), (-2, 0), (-2, 1), (-2, 2), (-2, 3), (-2, 4), (-2, 5), (-2, 6), (-1, 0), (-1, 1), (-1, 2), (-1, 3), (-1, 4), (-1, 5), (-1, 6), (-1, 7), (-1, 8), (-1, 9), (0, 0), (0, 1), (0, 2), (0, 3), (0, 4), (0, 5), (0, 6), (0, 7), (0, 8), (0, 9), (0, 10), (0, 11), (0, 12), (1, 1), (1, 2), (1, 3), (1, 4), (1, 5), (1, 6), (1, 7), (1, 8), (1, 9), (1, 10), (1, 11), (2, 1), (2, 2), (2, 3), (2, 4), (2, 5), (2, 6), (2, 7), (2, 8), (2, 9), (2, 10), (3, 1), (3, 2), (3, 3), (3, 4), (3, 5), (3, 6), (3, 7), (3, 8), (3, 9), (4, 2), (4, 3), (4, 4), (4, 5), (4, 6), (4, 7), (4, 8), (5, 2), (5, 3), (5, 4), (5, 5), (5, 6), (5, 7), (6, 2), (6, 3), (6, 4), (6, 5), (6, 6), (7, 3), (7, 4), (7, 5), (8, 3), (8, 4), (9, 3)}
    \draw[fill=black] \Point circle (0.06);
    % \foreach \Point in {
    %   (0,-1),(-1,0),(-1,-1)
    % }
    %   \draw \Point circle (0.08);
%    \node at (-2,0) {$\bigstar$};
%    \node at (-2,1) {$\bigstar$};
    \coordinate (A) at (-9/2,-3/2);
    \coordinate (B) at (0,12);
    \coordinate (C) at (9,3);
    \coordinate (betamax) at (-36/11,-12/11);
    \coordinate (left) at (-3,-1);
    \coordinate (AA) at (-2,-2);
    \coordinate (a0) at (-5,3);
    \coordinate (a1) at (-3,0);

    \draw[-,dashed] (B) -- (betamax) node[midway,above,sloped] {};

    %Below we define an invisible path between right and left vertex and the point ID which is the intersection by a line of slope -1 passing through "left" and this line.
    \draw [draw = none, name path=invisible] (A) -- (C);
    \draw [draw = none, name path=AA--left] (AA) -- (left);
    \draw [name intersections={of=AA--left and invisible,by=ID}];


    % ARROWS
    \node at (-5,3) [rectangle] (b0) {$\beta=\frac{1}{m+2}$};
    \node at (-3,0) [rectangle] (b1) {};
    \node at (-5,4) [rectangle] (a0) {$\beta=0$};
    \node at (-3,3) [rectangle] (a1) {};
    \draw [->,thick] (a0) to [bend left =20] (a1);
    \def\myshift#1{\raisebox{-2.1ex}}
    \draw [->,thick] (b0) to [bend right =10] (b1);
 
      



%The following code drew an arch between two points. Not using it anymore.
    
    % \draw [<->, thick]
    % let
    % \p0=(C),
    % \p1=(left),
    % \p2=(ID),
    % \n1={veclen(\y1-\y0,\x1-\x0)},
    % \n2 = {atan2(\y1 - \y0, \x1 - \x0)},
    % \n3 = {atan2(\y2 - \y0, \x2 - \x0)}
    % in
    % %(C) circle (\n1)
    % (left) arc[radius = \n1, start angle = \n2, end angle = \n3];


    %triangle
    \draw [dashed] (A) -- (B) -- (C) -- cycle;
    \draw (B) -- (C) -- (left) -- cycle;
    %alphas
%    \node[rectangle, rounded corners,fill=white, left=0.1cm] at (left) {\scriptsize $\alpha=\frac{1}{m+2}$};
%    \node[rectangle,rounded corners,below=0.1cm,fill=white] at (ID) {\scriptsize $\alpha=0$};
    % coordinates
%    \node[circle,fill=white,inner sep=0pt,minimum size=15pt] (sadf) at (-1.2,1/3) {};
%    \node[circle,fill=white,inner sep=0pt,minimum size=15pt] (sadf) at (-0.6,1/3) {};
%    \node[circle,fill=white,inner sep=0pt,minimum size=15pt] (sadf) at (-1,1/3) {};
%   \node[above right] at (-2,0) {\tiny $(-m+1,0)$};
%   \node[rectangle, rounded corners, fill=white,left=0.2cm, align=left] at (-2,1) {\tiny First lattice point\\ \tiny $(-m+1,m-2)$};
    \node[rectangle,rounded corners, below] at (-3,-1) {$Q$};
    \node[rectangle, rounded corners,right] at (C) {\small $(m^2,m)$};
    \node[rectangle, rounded corners,right] at (B) {\small $\,(0,m^2+m)$};

\end{tikzpicture}

==> D1-subtriangles.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-1.4,-1) -- (5,-1) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-1.4) -- (0,5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (1,1),(2,1),(3,1),
      (1,2),(2,2),
      (1,3),
      (0,-1),(1,0),(2,0),(3,0),(4,0)
    }
    \draw[fill=white] \Point circle (0.06);
    \foreach \Point in {
      (1,1),(2,1),(3,1),
      (1,2),(2,2),
      (1,3),
      (0,-1),(1,0),(2,0),(3,0),(4,0)
    }
    \draw[fill=black,opacity = 1] \Point circle (0.06);

    \coordinate (A) at (-4/3,-4/3);
    \coordinate (B) at (4,0);
    \coordinate (C) at (0,4);

    \coordinate (AA) at (-1888/1827+0.09, -11132/9135+0.19);

    %\draw (A) circle (0) node[below left] {$-\alpha$};
    %\draw (B) circle (0) node[above right] {$(m,m+1)$};
    %\draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw [dashed] (A) -- (B) -- (C) -- cycle;
    \draw [name path=AA--B] (AA) -- (B);
    \draw [name path=AA--C] (AA) -- (C);
    \draw (B) -- (C);
    \draw [draw = none, name path=invisible] (-1,0) -- (0,-1);
    \path [name intersections={of=AA--B and invisible,by=TD}];
    \path [name intersections={of=AA--C and invisible,by=TU}];
    \draw (TU) -- (TD) -- (AA) -- cycle;

    \node at (-4/5+0.17,-4/5+0.07) {$\Delta''$};
    %\draw[white, fill = white] (0.2,1.5) circle (0.6);
    \node at (0.8,3.9) {$\Delta'$};
    \node at (2.4,2.4) {$\Delta$};
        

    %Draws parallel lines to bottom and top edge of \Delta_D:
    \def\shiftedTop#1{
      \draw[draw = none, name path = inv-shifted-top] ($ #1 $) -- ($ (C) + #1 -(AA) $);
    };

    \def\shiftedBottom#1{
      \draw[draw = none, name path = inv-shifted-bottom] ($ #1 $) -- ($ (B) + #1 -(AA) $);
    };
    %\shiftedTop{(0,-1)};
    %\shiftedBottom{(0,-1)};
    %Routine that places triangle H in position #1
    \def\shiftedTri#1{
      \shiftedTop{#1};
      \shiftedBottom{#1};
      \coordinate (temp) at #1;
      \draw [draw = none, name path=B--C] ((5,-1) -- (C);
      \path [name intersections={of=B--C and inv-shifted-top,by=BShift}];
      \path [name intersections={of=B--C and inv-shifted-bottom,by=CShift}];
      \draw (temp.center) -- (BShift) -- (CShift) -- (temp.center);
    };

    \shiftedTri{(TD)}
    % coordinates
    \node[rectangle, rounded corners,right] at (B) {\tiny $(m,1)$};
    \node[rectangle, rounded corners,above left] at (C) {\tiny $(0,m+1)$};
      
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> D1.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-1.4,-1) -- (5,-1) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-1.4) -- (0,5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(1,0),(2,0),(3,0),(4,0),
      (0,1),(1,1),(2,1),(3,1),
      (0,2),(1,2),(2,2),
      (0,3),(1,3),
      (0,4),
    }
    \draw[fill=black] \Point circle (0.06);
    \foreach \Point in {
      (0,-1),(-1,0),(-1,-1)
    }
    \draw \Point circle (0.08);
    \coordinate (A) at (-4/3,-4/3);
    \coordinate (B) at (4,0);
    \coordinate (C) at (0,4);

    \coordinate (AA) at (-1888/1827+0.09, -11132/9135+0.19);

    %\draw (A) circle (0) node[below left] {$-\alpha$};
    %\draw (B) circle (0) node[above right] {$(m,m+1)$};
    %\draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw [dashed] (A) -- (B) -- (C) -- cycle;
    \draw (AA) -- (B) -- (C) -- cycle;

    % coordinates
    \node[rectangle, rounded corners,right] at (B) {\tiny $(m,1)$};
    \node[rectangle, rounded corners,above left] at (C) {\tiny $(0,m+1)$};
\end{tikzpicture}

==> D2-reduction.tex <==
\begin{tikzpicture}[
    scale=0.6,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-7,0) -- (5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-3) -- (0,11) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {(-6, -3), (-6, -2), (-5, -2), (-5, -1), (-5, 0), (-4, -2), (-4, -1), (-4, 0), (-4, 1), (-4, 2), (-3, -1), (-3, 0), (-3, 1), (-3, 2), (-3, 3), (-3, 4), (-2, -1), (-2, 0), (-2, 1), (-2, 2), (-2, 3), (-2, 4), (-2, 5), (-2, 6), (-1, 0), (-1, 1), (-1, 2), (-1, 3), (-1, 4), (-1, 5), (-1, 6), (-1, 7), (-1, 8), (0, 0), (0, 1), (0, 2), (0, 3), (0, 4), (0, 5), (0, 6), (0, 7), (0, 8), (0, 9), (0, 10), (1, 1), (1, 2), (1, 3), (1, 4), (1, 5), (1, 6), (1, 7), (1, 8), (2, 1), (2, 2), (2, 3), (2, 4), (2, 5), (2, 6), (3, 2), (3, 3), (3, 4), (4, 2)}
    \draw[fill=black] \Point circle (0.06);
    % \foreach \Point in {
    %   (0,-1),(-1,0),(-1,-1)
    % }
    %   \draw \Point circle (0.08);
    \coordinate (A) at (-20/3,-10/3);
    \coordinate (B) at (0,10);
    \coordinate (C) at (4,2);
    \coordinate (Q) at (-6,-3);
    

    %triangle
    \draw [dashed] (A) -- (B) -- (C) -- cycle;
    \draw (Q) -- (B) -- (C) -- cycle;

    % coordinates
    \node[rectangle, rounded corners,right] at (C) {\small $(m^2,m)$};
    \node[rectangle, rounded corners,right] at (B) {\small $(0,(2m+1)m)$};
    \node[rectangle, rounded corners, below] at (Q) {$Q$};
    



  
\end{tikzpicture}

==> D2-subtriangles.tex <==
\begin{tikzpicture}[
    scale=0.6,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis, opacity=0.5] (-6,-1) -- (5,-1) node(xline)[right] {};    
    %y-axis
    \draw[axis, opacity = 0.5] (0,-3) -- (0,9) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (1,0),(2,0),(3,0),(4,0),
      (1,1),(2,1),(3,1),
      (2,2),(3,2),
      (2,3),
      (0,-1)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-36/7,-16/7);
    \coordinate (B) at (4,0);
    \coordinate (C) at (0,8);

    \coordinate (AA) at (-5.07283+0.5, -2.1602+0.28);

    %\draw (A) circle (0) node[below left] {$-\alpha$};
    %\draw (B) circle (0) node[above right] {$(m,m+1)$};
    %\draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw [dashed](A) -- (B) -- (C) -- cycle;
    \draw [name path=AA--B] (AA) -- (B);
    \draw [name path=AA--C] (AA) -- (C);
    \draw (B) -- (C);
    \draw [draw = none, name path=invisible] (-3,5) -- (0,-1);
    \path [name intersections={of=AA--B and invisible,by=TD}];
    \path [name intersections={of=AA--C and invisible,by=TU}];
    \draw [fill = white](TU) -- (TD) -- (AA) -- cycle;

    \node at (-2.2,0.3) {$\Delta''$};
    %\draw[white, fill = white] (0,4) circle (0.6);
    \node at (2,5.4) {$\Delta'$};

    
       %Draws parallel lines to bottom and top edge of \Delta_D:
    \def\shiftedTop#1{
      \draw[draw = none, name path = inv-shifted-top] ($ #1 $) -- ($ (C) + #1 -(AA) $);
    };

    \def\shiftedBottom#1{
      \draw[draw = none, name path = inv-shifted-bottom] ($ #1 $) -- ($ (B) + #1 -(AA) $);
    };
    %\shiftedTop{(0,-1)};
    %\shiftedBottom{(0,-1)};
    %Routine that places triangle H in position #1
    \def\shiftedTri#1{
      \shiftedTop{#1};
      \shiftedBottom{#1};
      \coordinate (temp) at #1;
      \draw [draw = none, name path=B--C] ((4.5,-1) -- (C);
      \path [name intersections={of=B--C and inv-shifted-top,by=BShift}];
      \path [name intersections={of=B--C and inv-shifted-bottom,by=CShift}];
      \draw (temp.center) -- (BShift) -- (CShift) -- (temp.center);
    };

    \shiftedTri{(TD)}
        \draw[white, fill=white] (barycentric cs:TD=1,BShift=1,CShift=1) circle (0.3) node {};
    \node at (barycentric cs:TD=1,BShift=1,CShift=1) {$\Delta$};
    
    %coordinates
        \node[rectangle, rounded corners,right] at (B) {\tiny $(m,1)$};
    \node[rectangle, rounded corners,above right] at (C) {\tiny $(0,2m+1)$};
\end{tikzpicture}

==> D2.tex <==
\begin{tikzpicture}[
    scale=0.6,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-6,-1) -- (5,-1) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-3) -- (0,9) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (-3,0),(-2,0),(-1,0),(0,0),(1,0),(2,0),(3,0),(4,0),
      (-3,1),(-2,1),(-1,1),(0,1),(1,1),(2,1),(3,1),
      (-2,2),(-1,2),(0,2),(1,2),(2,2),(3,2),
      (-2,3),(-1,3),(0,3),(1,3),(2,3),
      (-1,4),(0,4),(1,4),(2,4),
      (-1,5),(0,5),(1,5),
      (0,6),(1,6),
      (0,7),
      (0,8),
      (-4,-1),(-3,-1),(-2,-1),(-1,-1)
    }
    \draw[fill=black] \Point circle (0.06);
        %Nodes and tags
    \foreach \Point in {
      (0,-1),
      (-1,6),
      (-2,4),
      (-3,2),
      (-4,0),(-4,-2),
      (-5,-2)
    }
    \draw \Point circle (0.08);


    \coordinate (A) at (-36/7,-16/7);
    \coordinate (B) at (4,0);
    \coordinate (C) at (0,8);

    \coordinate (AA) at (-5.07283+0.5, -2.1602+0.28);

    %\draw (A) circle (0) node[below left] {$-\alpha$};
    %\draw (B) circle (0) node[above right] {$(m,m+1)$};
    %\draw (3,0) circle (0) node[below right] {$m-1+\beta$};

    %triangle
    \draw [dashed] (A) -- (B) -- (C) -- cycle;
    \draw (AA) -- (B) -- (C) -- cycle;
    %coordinates
    \node[rectangle, rounded corners,right] at (B) {\tiny $(m,1)$};
    \node[rectangle, rounded corners,above right] at (C) {\tiny $(0,2m+1)$};
    
\end{tikzpicture}

==> parameters1.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={},
    ]

    % x-axis
    \draw[axis] (0,0) -- (5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,0) -- (0,5) node(yline)[above] {};

    \coordinate (A) at (4,0);
    \coordinate (B) at (0,4);
    \coordinate (C) at (0,0);

    \draw (A) -- (B);

    \coordinate (A1) at (2.5,0);
    \coordinate (A2) at (2.5,1.5);
    \coordinate (B1) at (0,2.5);
    \coordinate (B2) at (1.5,2.5);

    \draw[fill = cyan!30] (A1) -- (A2) -- (A) -- cycle;
    \draw[fill = cyan!30] (B1) -- (B2) -- (B) -- cycle;

    \draw (5,0) circle (0) node[right] {$\alpha$};
    \draw (0,5) circle (0) node[above] {$\beta$};
    \node at (barycentric cs:A=1,B=1,C=1) {MDS};
    \node at (3.44,0) [above left,align=left]{\scriptsize not \\ \scriptsize MDS};
    \node at (-0.06,2.5) [above right,align=left]{\scriptsize not \\ \scriptsize MDS};

    \draw[very thick] (0,0) -- (A1) -- (A2) -- (B2) -- (B1) -- cycle;
    
    \begin{scope}[shift={(0,2.5)}]
      \draw[dashed] (0,1.5) -- (-1,1.5);
      %\draw[dashed] (0,0) -- (-1,0);
    \end{scope}

    \begin{scope}[shift={(2.5,0)}]
      \draw[dashed] (1.5,0) -- (1.5,-1);
      %\draw[dashed] (0,0) -- (0,-1);
    \end{scope}

    \begin{scope}[shift={(A)}]
      \draw[dashed] (0,0) -- (0.7,0.7);
    \end{scope}
    %\begin{scope}[shift={(A2)}]
    %  \draw[dashed] (0,0) -- (0.7,0.7);
    %\end{scope}

    \begin{scope}[shift={(B)}]
      \draw[dashed] (0,0) -- (0.7,0.7);
    \end{scope}
    \begin{scope}[shift={(B2)}]
      \draw[dashed] (0,0) -- (0.7,0.7);
    \end{scope}
    \begin{scope}[shift={(A2)}]
      \draw[dashed] (0,0) -- (0.7,0.7);
    \end{scope}

    \draw[dashed] (0,0) -- (-1,0);
    \draw[dashed] (0,0) -- (0,-1);

    \draw[{(-)},thick] (1.5+0.7,2.5+0.7) -- (0.7,4.7) node[midway, above,sloped] {\scriptsize no info};
    \draw[{[-]},thick] (1.5+0.7,2.5+0.7) -- (2.5+0.7,1.5+0.7) node[midway, above,sloped] {\scriptsize MDS};	
    \draw[{(-)},thick] (2.5+0.7,1.5+0.7) -- (4.7,0.7) node[midway, above,sloped] {\scriptsize no info};
    %\draw[{(-)},thick] (0.7,4.7) -- (1.5+0.7,2.5+4.7) node[midway, above right] {?};

%    \draw (-1,0) -- (nodeB) node [midway, above, sloped] (TextNode) {path text};
    \draw[{[-]},thick] (-1,0) -- (-1,4) node[midway,left] {MDS};
    \draw[{[-]},thick] (0,-1) -- (4,-1) node[midway,below] {MDS};

    \draw (A) -- (B) node[rectangle, fill, fill=white, midway, above, sloped] {\tiny $\alpha+\beta=\frac{1}{m+1}$};
    \draw (C) -- (B) node[midway,above,sloped] {\tiny $\alpha=0$};
    \draw (C) -- (A) node[midway,below,sloped] {\tiny $\beta=0$};

    
\end{tikzpicture}

==> parameters2.tex <==
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={},
    ]

    % x-axis
    \draw[axis] (0,0) -- (5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,0) -- (0,5) node(yline)[above] {};

    \coordinate (A) at (4,0);
    \coordinate (B) at (0,4);
    \coordinate (C) at (0,0);

    \draw[fill=cyan!30] (A) -- (B) -- (C) -- cycle;


    \draw (5,0) circle (0) node[right] {$\alpha$};
    \draw (0,5) circle (0) node[above] {$\beta$};

    \node at (barycentric cs:A=1,B=1,C=1) [align=left]{not \\ MDS};
    
    \begin{scope}[shift={(0,2.5)}]
      \draw[dashed] (0,1.5) -- (-1,1.5);
      %\draw[dashed] (0,0) -- (-1,0);
    \end{scope}

    \begin{scope}[shift={(2.5,0)}]
      \draw[dashed] (1.5,0) -- (1.5,-1);
      %\draw[dashed] (0,0) -- (0,-1);
    \end{scope}

    \begin{scope}[shift={(A)}]
      \draw[dashed] (0,0) -- (0.7,0.7);
    \end{scope}
    %\begin{scope}[shift={(A2)}]
    %  \draw[dashed] (0,0) -- (0.7,0.7);
    %\end{scope}

    \begin{scope}[shift={(B)}]
      \draw[dashed] (0,0) -- (0.7,0.7);
    \end{scope}
    %\begin{scope}[shift={(B2)}]
    %  \draw[dashed] (0,0) -- (0.7,0.7);
    %\end{scope}

    \draw[dashed] (0,0) -- (-1,0);
    \draw[dashed] (0,0) -- (0,-1);

    \draw[{(-)},thick] (4.7,0.7) -- (0.7,4.7) node[midway, above,sloped] {no information};
    \draw[{[-]},thick] (-1,4) -- (-1,0) node[midway,left]{MDS};
    %Sample breaking line for vertical line.
    %\draw[{[-]},thick] (-1,4) -- (-1,0) node[midway,text width=2.1cm]{not\\ MDS};
    %Sample with all options
    %\draw (-1,0) -- (nodeB) node [midway, above, sloped] (TextNode) {path text};
    %Sample breaking line for horizontal line.
    %\draw[{[-]},thick] (0,-1) -- (4,-1) node[midway,align=center]{\\[1cm]not\\ MDS};
    \draw[{[-]},thick] (0,-1) -- (4,-1) node[midway,below]{MDS};

    \draw (A) -- (B) node[midway, above, sloped] {\tiny $\alpha+\beta=\frac{1}{4(2m+1)}$};
    \draw (C) -- (B) node[midway,above,sloped] {\tiny $\alpha=0$};
    \draw (C) -- (A) node[midway,below,sloped] {\tiny $\beta=0$};

    
\end{tikzpicture}

==> relation1F-1.tex <==
\begin{tikzpicture}[
  scale=1,
  xscale=1, yscale=1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
    scale=0.1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
  \def\s{10}
    % x,y-axis
    \draw[axis] (-1.2,0)  -- (5,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1.2)  -- (0,5) node(xline)[right] {$y$};


% Definition of second family triangle for m=#1 with opacity=#2 at point #3:
      \def\xi#1#2#3{
        \def\a{#1}
        \def\b{#2}
        \pgfmathsetmacro\x{\a-1)}
        \pgfmathsetmacro\ht{\a+1}
        \begin{scope}[shift={#3}]
          \draw[opacity=1,line width=0.6pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
          \draw[fill=gray, opacity=\b,line width=1pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
        \end{scope}
      }
      %The following transformation reverses the triangle to the original form via a shear, translation and rotation.
      \begin{scope}[cm={1,-1,0,1,(4,0)}, rotate=180]
          \xi{5}{0}{(0,0)};
          \xi{4}{0.4}{(0,0)};
          \xi{4}{0.4}{(1,1)}; %Relation for f\xi_m
        \end{scope}
        \foreach \Point in {
          (0,-1),(0,4)
        }
        \draw[fill=black] \Point circle (0.08);
        \draw[line width=2.4] (0,-1) -- (0,4);
\end{tikzpicture}

==> relation1F-2.tex <==
\begin{tikzpicture}[
  scale=1,
  xscale=1, yscale=1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
    scale=0.1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
  \def\s{10}
    % x,y-axis
    \draw[axis] (-1.2,0)  -- (5,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1.2)  -- (0,5) node(xline)[right] {$y$};


% Definition of second family triangle for m=#1 with opacity=#2 at point #3:
      \def\xi#1#2#3{
        \def\a{#1}
        \def\b{#2}
        \pgfmathsetmacro\x{\a-1}
        \pgfmathsetmacro\ht{\a+1}
        \begin{scope}[shift={#3}]
          \draw[opacity=1,line width=0.6pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
          \draw[fill=gray, opacity=\b,line width=1pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
        \end{scope}
      }

      \begin{scope}[cm={1,-1,0,1,(4,0)}, rotate=180]
        \xi{5}{0}{(0,0)}
        \xi{4}{0.4}{(1,0)}
        \xi{4}{0.4}{(1,1)}   %Relation for xh\xi_m         
      \end{scope}
      \foreach \Point in {
        (-1,0),(4,0)
      }
      \draw[fill=black] \Point circle (0.08);
      \draw[line width=2.4] (-1,0) -- (4,0);
      
%\node at (4.8,7) (point) {$f^{m+1}$};
%\node at (7,3) (point) {$xh\xi_{m}$};


\end{tikzpicture}

==> relation2F-1.tex <==
\begin{tikzpicture}[
  scale=1,
  xscale=1, yscale=1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
    scale=0.1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
  \def\s{10}
    % x,y-axis
    \draw[axis] (-1.2,0)  -- (5,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1.2)  -- (0,5) node(xline)[right] {$y$};


% Definition of second family triangle for m=#1 with opacity=#2 at point #3:
      \def\xi#1#2#3{
        \def\a{#1}
        \def\b{#2}
        \pgfmathsetmacro\x{(2*\a-1)/4}
        \pgfmathsetmacro\ht{2*\a+1}
        \begin{scope}[shift={#3}]
          \draw[opacity=1,line width=0.6pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
          \draw[fill=gray, opacity=\b,line width=1pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
        \end{scope}
      }
      %The following transformation reverses the triangle to the original form via a shear, translation and rotation.
      \begin{scope}[cm={1,-2,0,1,(4,0)}, rotate=180]
          \xi{5}{0}{(0,0)};
          \xi{3}{0.4}{(1,0)};
          \xi{3}{0.4}{(1,1)};
          \xi{3}{0.4}{(1,2)};        
        \end{scope}
        % \foreach \Point in {
        %   (-1,-1),(0,0),(1,1)
        % }
        % \draw[fill=black] \Point circle (0.06);
        % \draw[line width=1.6] (1,0) -- (1,2);
\end{tikzpicture}

==> relation2F-2.tex <==
\begin{tikzpicture}[
  scale=1,
  xscale=1, yscale=1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
    scale=0.1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
  \def\s{10}
    % x,y-axis
    \draw[axis] (-1.2,0)  -- (5,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1.2)  -- (0,5) node(xline)[right] {$y$};


% Definition of second family triangle for m=#1 with opacity=#2 at point #3:
      \def\xi#1#2#3{
        \def\a{#1}
        \def\b{#2}
        \pgfmathsetmacro\x{(2*\a-1)/4}
        \pgfmathsetmacro\ht{2*\a+1}
        \begin{scope}[shift={#3}]
          \draw[opacity=1,line width=0.6pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
          \draw[fill=gray, opacity=\b,line width=1pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
        \end{scope}
      }

      \begin{scope}[cm={1,-2,0,1,(4,0)}, rotate=180]
        \xi{5}{0}{(0,0)}
        \xi{4}{0.4}{(0,0)}
        \xi{4}{0.4}{(1,2)}            
      \end{scope}
      % \foreach \Point in {
      %   (-1,-1),(0,0),(1,1)
      % }
      % \draw[fill=black] \Point circle (0.06);

%\node at (4.8,7) (point) {$f^{m+1}$};
%\node at (7,3) (point) {$xh\xi_{m}$};


\end{tikzpicture}

==> relation2F.tex <==
\begin{tikzpicture}[
  scale=0.7,
  xscale=2,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
    scale=0.1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
  \def\s{10}
    % x,y-axis
    \draw[axis] (-1,0)  -- (4,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1)  -- (0,10) node(xline)[right] {$y$};

    %Definition of triangle with left lower vertex at #1 and lower side #2
    \def\tri#1#2{
      \begin{scope}[shift={#1}]
        \draw[fill= gray, opacity=0.4] (0,0) -- (#2,0) -- (#2,#2) -- cycle;
      \end{scope}
    }
    %Definition of square with center at #1 and side #2
    \def\sq#1{
      \begin{scope}[shift={#1}]
        \def\a{0.3}
        \draw[fill= gray, opacity=0.4] (\a,\a) -- (\a,-\a) -- (-\a,-\a) -- (-\a,\a)-- cycle;
      \end{scope}
    }
    %Definition of rectangle for f and h
    \def\rect#1#2#3{
      \def\a{0.4}
      \begin{scope}[shift={#1}, rotate=#3]
        \draw (-\a,\a) -- (-\a,-\a) -- ($(#2+\a,-\a)$) -- ($(#2+\a,\a)$) -- cycle;
      \end{scope}
      }
    %Definition of \xi_m
    \def\poly#1#2{
      \coordinate (P) at ($#1+(#2+1,#2+2)$);
      \tri{#1}{#2};   
      \sq{(P)};
      }

% \poly{(1,0)}{\s}
% \poly{(1,1)}{\s}
% \def\d{\s+2}
% \rect{(0,0)}{17}{45}

%\node at (4.8,7) (point) {$f^{m+1}$};
%\node at (7,3) (point) {$xh\xi_{m}$};

% Definition of second family triangle for m=#1 with opacity=#2 at point #3:
      \def\xi#1#2#3{
        \def\a{#1}
        \def\b{#2}
        \pgfmathsetmacro\x{(2*\a-1)/4}
        \pgfmathsetmacro\ht{2*\a+1}
        \begin{scope}[shift={#3}]
          \draw[opacity=1,line width=1pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
          \draw[fill=gray, opacity=\b,line width=1pt] (0,0) -- (\x,0) -- (\a,\ht) -- cycle;
        \end{scope}
      }
      
      \xi{4}{0}{(0,0)}
      %\xi{3}{0.4}{(0,0)}
      %\xi{3}{0.4}{(1,2)}
      \xi{2}{0.4}{(1,0)}
      \xi{2}{0.4}{(1,1)}
      \xi{2}{0.4}{(1,2)}
      


\end{tikzpicture}
